Implicit 3D Orientation Learning for 6D Object Detection from RGB Images

We propose a real-time RGB-based pipeline for object detection and 6D pose estimation. Our novel 3D orientation estimation is based on a variant of the Denoising Autoencoder that is trained on simulated views of a 3D model using Domain Randomization. This so-called Augmented Autoencoder has several advantages over existing methods: It does not require real, pose-annotated training data, generalizes to various test sensors and inherently handles object and view symmetries. Instead of learning an explicit mapping from input images to object poses, it provides an implicit representation of object orientations defined by samples in a latent space. Our pipeline achieves state-of-the-art performance on the T-LESS dataset both in the RGB and RGB-D domain. We also evaluate on the LineMOD dataset where we can compete with other synthetically trained approaches. We further increase performance by correcting 3D orientation estimates to account for perspective errors when the object deviates from the image center and show extended results.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> obj28_bbest_R_err_hist2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\scriptsize
\begin{axis}[
xlabel={Rotation err [deg]},
ylabel={views},
xmin=0, xmax=180,
ymin=0, ymax=714,
width=\columnwidth,
height=\columnwidth,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:2.36842105263158,0) rectangle (axis cs:7.10526315789474,323);
\draw[fill=color0,draw opacity=0] (axis cs:11.8421052631579,0) rectangle (axis cs:16.5789473684211,63);
\draw[fill=color0,draw opacity=0] (axis cs:21.3157894736842,0) rectangle (axis cs:26.0526315789474,48);
\draw[fill=color0,draw opacity=0] (axis cs:30.7894736842105,0) rectangle (axis cs:35.5263157894737,8);
\draw[fill=color0,draw opacity=0] (axis cs:40.2631578947368,0) rectangle (axis cs:45,7);
\draw[fill=color0,draw opacity=0] (axis cs:49.7368421052632,0) rectangle (axis cs:54.4736842105263,11);
\draw[fill=color0,draw opacity=0] (axis cs:59.2105263157895,0) rectangle (axis cs:63.9473684210526,18);
\draw[fill=color0,draw opacity=0] (axis cs:68.6842105263158,0) rectangle (axis cs:73.421052631579,60);
\draw[fill=color0,draw opacity=0] (axis cs:78.1578947368421,0) rectangle (axis cs:82.8947368421053,26);
\draw[fill=color0,draw opacity=0] (axis cs:87.6315789473684,0) rectangle (axis cs:92.3684210526316,287);
\draw[fill=color0,draw opacity=0] (axis cs:97.1052631578947,0) rectangle (axis cs:101.842105263158,58);
\draw[fill=color0,draw opacity=0] (axis cs:106.578947368421,0) rectangle (axis cs:111.315789473684,24);
\draw[fill=color0,draw opacity=0] (axis cs:116.052631578947,0) rectangle (axis cs:120.789473684211,9);
\draw[fill=color0,draw opacity=0] (axis cs:125.526315789474,0) rectangle (axis cs:130.263157894737,15);
\draw[fill=color0,draw opacity=0] (axis cs:135,0) rectangle (axis cs:139.736842105263,21);
\draw[fill=color0,draw opacity=0] (axis cs:144.473684210526,0) rectangle (axis cs:149.210526315789,43);
\draw[fill=color0,draw opacity=0] (axis cs:153.947368421053,0) rectangle (axis cs:158.684210526316,63);
\draw[fill=color0,draw opacity=0] (axis cs:163.421052631579,0) rectangle (axis cs:168.157894736842,96);
\draw[fill=color0,draw opacity=0] (axis cs:172.894736842105,0) rectangle (axis cs:177.631578947368,680);
\end{axis}

\end{tikzpicture}

==> obj28_bbest_icp_R_err_hist2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\scriptsize
\begin{axis}[
xlabel={Rotation err [deg]},
xmin=0, xmax=180,
ymin=0, ymax=710.85,
width=\columnwidth,
height=\columnwidth,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:2.36842105263158,0) rectangle (axis cs:7.10526315789474,334);
\draw[fill=color0,draw opacity=0] (axis cs:11.8421052631579,0) rectangle (axis cs:16.5789473684211,67);
\draw[fill=color0,draw opacity=0] (axis cs:21.3157894736842,0) rectangle (axis cs:26.0526315789474,35);
\draw[fill=color0,draw opacity=0] (axis cs:30.7894736842105,0) rectangle (axis cs:35.5263157894737,6);
\draw[fill=color0,draw opacity=0] (axis cs:40.2631578947368,0) rectangle (axis cs:45,7);
\draw[fill=color0,draw opacity=0] (axis cs:49.7368421052632,0) rectangle (axis cs:54.4736842105263,13);
\draw[fill=color0,draw opacity=0] (axis cs:59.2105263157895,0) rectangle (axis cs:63.9473684210526,26);
\draw[fill=color0,draw opacity=0] (axis cs:68.6842105263158,0) rectangle (axis cs:73.421052631579,47);
\draw[fill=color0,draw opacity=0] (axis cs:78.1578947368421,0) rectangle (axis cs:82.8947368421053,52);
\draw[fill=color0,draw opacity=0] (axis cs:87.6315789473684,0) rectangle (axis cs:92.3684210526316,245);
\draw[fill=color0,draw opacity=0] (axis cs:97.1052631578947,0) rectangle (axis cs:101.842105263158,67);
\draw[fill=color0,draw opacity=0] (axis cs:106.578947368421,0) rectangle (axis cs:111.315789473684,36);
\draw[fill=color0,draw opacity=0] (axis cs:116.052631578947,0) rectangle (axis cs:120.789473684211,8);
\draw[fill=color0,draw opacity=0] (axis cs:125.526315789474,0) rectangle (axis cs:130.263157894737,16);
\draw[fill=color0,draw opacity=0] (axis cs:135,0) rectangle (axis cs:139.736842105263,25);
\draw[fill=color0,draw opacity=0] (axis cs:144.473684210526,0) rectangle (axis cs:149.210526315789,42);
\draw[fill=color0,draw opacity=0] (axis cs:153.947368421053,0) rectangle (axis cs:158.684210526316,59);
\draw[fill=color0,draw opacity=0] (axis cs:163.421052631579,0) rectangle (axis cs:168.157894736842,101);
\draw[fill=color0,draw opacity=0] (axis cs:172.894736842105,0) rectangle (axis cs:177.631578947368,677);
\end{axis}

\end{tikzpicture}

==> obj28_bbest_icp_t_err_hist2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\scriptsize
\begin{axis}[
xlabel={Translation err [mm]},
xmin=-3.55263157894737, xmax=103.552631578947,
ymin=0, ymax=978.6,
width=\columnwidth,
height=\columnwidth,
xtick={0,25,50,75,100},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:1.31578947368421,0) rectangle (axis cs:3.94736842105263,932);
\draw[fill=color0,draw opacity=0] (axis cs:6.57894736842105,0) rectangle (axis cs:9.21052631578947,242);
\draw[fill=color0,draw opacity=0] (axis cs:11.8421052631579,0) rectangle (axis cs:14.4736842105263,51);
\draw[fill=color0,draw opacity=0] (axis cs:17.1052631578947,0) rectangle (axis cs:19.7368421052632,15);
\draw[fill=color0,draw opacity=0] (axis cs:22.3684210526316,0) rectangle (axis cs:25,5);
\draw[fill=color0,draw opacity=0] (axis cs:27.6315789473684,0) rectangle (axis cs:30.2631578947368,3);
\draw[fill=color0,draw opacity=0] (axis cs:32.8947368421053,0) rectangle (axis cs:35.5263157894737,7);
\draw[fill=color0,draw opacity=0] (axis cs:38.1578947368421,0) rectangle (axis cs:40.7894736842105,5);
\draw[fill=color0,draw opacity=0] (axis cs:43.421052631579,0) rectangle (axis cs:46.0526315789474,1);
\draw[fill=color0,draw opacity=0] (axis cs:48.6842105263158,0) rectangle (axis cs:51.3157894736842,8);
\draw[fill=color0,draw opacity=0] (axis cs:53.9473684210526,0) rectangle (axis cs:56.5789473684211,0);
\draw[fill=color0,draw opacity=0] (axis cs:59.2105263157895,0) rectangle (axis cs:61.8421052631579,7);
\draw[fill=color0,draw opacity=0] (axis cs:64.4736842105263,0) rectangle (axis cs:67.1052631578948,3);
\draw[fill=color0,draw opacity=0] (axis cs:69.7368421052632,0) rectangle (axis cs:72.3684210526316,5);
\draw[fill=color0,draw opacity=0] (axis cs:75,0) rectangle (axis cs:77.6315789473684,2);
\draw[fill=color0,draw opacity=0] (axis cs:80.2631578947368,0) rectangle (axis cs:82.8947368421053,3);
\draw[fill=color0,draw opacity=0] (axis cs:85.5263157894737,0) rectangle (axis cs:88.1578947368421,3);
\draw[fill=color0,draw opacity=0] (axis cs:90.7894736842105,0) rectangle (axis cs:93.421052631579,3);
\draw[fill=color0,draw opacity=0] (axis cs:96.0526315789474,0) rectangle (axis cs:98.6842105263158,3);
\end{axis}

\end{tikzpicture}

==> obj28_bbest_t_err_hist2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\scriptsize
\begin{axis}[
xlabel={Translation err [mm]},
ylabel={views},
xmin=-3.55263157894737, xmax=103.552631578947,
ymin=0, ymax=199.5,
width=\columnwidth,
height=\columnwidth,
xtick={0,25,50,75,100},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:1.31578947368421,0) rectangle (axis cs:3.94736842105263,108);
\draw[fill=color0,draw opacity=0] (axis cs:6.57894736842105,0) rectangle (axis cs:9.21052631578947,181);
\draw[fill=color0,draw opacity=0] (axis cs:11.8421052631579,0) rectangle (axis cs:14.4736842105263,190);
\draw[fill=color0,draw opacity=0] (axis cs:17.1052631578947,0) rectangle (axis cs:19.7368421052632,140);
\draw[fill=color0,draw opacity=0] (axis cs:22.3684210526316,0) rectangle (axis cs:25,118);
\draw[fill=color0,draw opacity=0] (axis cs:27.6315789473684,0) rectangle (axis cs:30.2631578947368,155);
\draw[fill=color0,draw opacity=0] (axis cs:32.8947368421053,0) rectangle (axis cs:35.5263157894737,83);
\draw[fill=color0,draw opacity=0] (axis cs:38.1578947368421,0) rectangle (axis cs:40.7894736842105,97);
\draw[fill=color0,draw opacity=0] (axis cs:43.421052631579,0) rectangle (axis cs:46.0526315789474,52);
\draw[fill=color0,draw opacity=0] (axis cs:48.6842105263158,0) rectangle (axis cs:51.3157894736842,46);
\draw[fill=color0,draw opacity=0] (axis cs:53.9473684210526,0) rectangle (axis cs:56.5789473684211,16);
\draw[fill=color0,draw opacity=0] (axis cs:59.2105263157895,0) rectangle (axis cs:61.8421052631579,28);
\draw[fill=color0,draw opacity=0] (axis cs:64.4736842105263,0) rectangle (axis cs:67.1052631578948,17);
\draw[fill=color0,draw opacity=0] (axis cs:69.7368421052632,0) rectangle (axis cs:72.3684210526316,14);
\draw[fill=color0,draw opacity=0] (axis cs:75,0) rectangle (axis cs:77.6315789473684,7);
\draw[fill=color0,draw opacity=0] (axis cs:80.2631578947368,0) rectangle (axis cs:82.8947368421053,8);
\draw[fill=color0,draw opacity=0] (axis cs:85.5263157894737,0) rectangle (axis cs:88.1578947368421,6);
\draw[fill=color0,draw opacity=0] (axis cs:90.7894736842105,0) rectangle (axis cs:93.421052631579,9);
\draw[fill=color0,draw opacity=0] (axis cs:96.0526315789474,0) rectangle (axis cs:98.6842105263158,5);
\end{axis}

\end{tikzpicture}

==> obj5_bbest_R_err_hist2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\scriptsize
\begin{axis}[
xlabel={Rotation err [deg]},
ylabel={views},
xmin=0, xmax=180,
ymin=0, ymax=919.8,
width=\columnwidth,
height=\columnwidth,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:7.5,876);
\draw[fill=color0,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:17.5,80);
\draw[fill=color0,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:27.5,18);
\draw[fill=color0,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:37.5,6);
\draw[fill=color0,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:47.5,5);
\draw[fill=color0,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:57.5,12);
\draw[fill=color0,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:67.5,2);
\draw[fill=color0,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:77.5,5);
\draw[fill=color0,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:87.5,17);
\draw[fill=color0,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:97.5,21);
\draw[fill=color0,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:107.5,27);
\draw[fill=color0,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:117.5,15);
\draw[fill=color0,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:127.5,10);
\draw[fill=color0,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:137.5,18);
\draw[fill=color0,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:147.5,34);
\draw[fill=color0,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:157.5,33);
\draw[fill=color0,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:167.5,109);
\draw[fill=color0,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:177.5,494);
\end{axis}

\end{tikzpicture}

==> obj5_bbest_icp_R_err_hist2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\scriptsize
\begin{axis}[
xlabel={Rotation err [deg]},
xmin=0, xmax=180,
ymin=0, ymax=915.6,
width=\columnwidth,
height=\columnwidth,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:2.5,0) rectangle (axis cs:7.5,872);
\draw[fill=color0,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:17.5,89);
\draw[fill=color0,draw opacity=0] (axis cs:22.5,0) rectangle (axis cs:27.5,13);
\draw[fill=color0,draw opacity=0] (axis cs:32.5,0) rectangle (axis cs:37.5,5);
\draw[fill=color0,draw opacity=0] (axis cs:42.5,0) rectangle (axis cs:47.5,7);
\draw[fill=color0,draw opacity=0] (axis cs:52.5,0) rectangle (axis cs:57.5,11);
\draw[fill=color0,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:67.5,2);
\draw[fill=color0,draw opacity=0] (axis cs:72.5,0) rectangle (axis cs:77.5,3);
\draw[fill=color0,draw opacity=0] (axis cs:82.5,0) rectangle (axis cs:87.5,15);
\draw[fill=color0,draw opacity=0] (axis cs:92.5,0) rectangle (axis cs:97.5,23);
\draw[fill=color0,draw opacity=0] (axis cs:102.5,0) rectangle (axis cs:107.5,29);
\draw[fill=color0,draw opacity=0] (axis cs:112.5,0) rectangle (axis cs:117.5,16);
\draw[fill=color0,draw opacity=0] (axis cs:122.5,0) rectangle (axis cs:127.5,9);
\draw[fill=color0,draw opacity=0] (axis cs:132.5,0) rectangle (axis cs:137.5,18);
\draw[fill=color0,draw opacity=0] (axis cs:142.5,0) rectangle (axis cs:147.5,32);
\draw[fill=color0,draw opacity=0] (axis cs:152.5,0) rectangle (axis cs:157.5,39);
\draw[fill=color0,draw opacity=0] (axis cs:162.5,0) rectangle (axis cs:167.5,83);
\draw[fill=color0,draw opacity=0] (axis cs:172.5,0) rectangle (axis cs:177.5,515);
\end{axis}

\end{tikzpicture}

==> obj5_bbest_icp_t_err_hist2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\scriptsize
\begin{axis}[
xlabel={Translation err [mm]},
xmin=-3.47222222222222, xmax=103.472222222222,
ymin=0, ymax=1417.5,
width=\columnwidth,
height=\columnwidth,
xtick={0,25,50,75,100},
ytick={0,300,600,900},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:1.38888888888889,0) rectangle (axis cs:4.16666666666667,1350);
\draw[fill=color0,draw opacity=0] (axis cs:6.94444444444444,0) rectangle (axis cs:9.72222222222222,114);
\draw[fill=color0,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:15.2777777777778,20);
\draw[fill=color0,draw opacity=0] (axis cs:18.0555555555556,0) rectangle (axis cs:20.8333333333333,6);
\draw[fill=color0,draw opacity=0] (axis cs:23.6111111111111,0) rectangle (axis cs:26.3888888888889,2);
\draw[fill=color0,draw opacity=0] (axis cs:29.1666666666667,0) rectangle (axis cs:31.9444444444444,0);
\draw[fill=color0,draw opacity=0] (axis cs:34.7222222222222,0) rectangle (axis cs:37.5,1);
\draw[fill=color0,draw opacity=0] (axis cs:40.2777777777778,0) rectangle (axis cs:43.0555555555556,0);
\draw[fill=color0,draw opacity=0] (axis cs:45.8333333333333,0) rectangle (axis cs:48.6111111111111,2);
\draw[fill=color0,draw opacity=0] (axis cs:51.3888888888889,0) rectangle (axis cs:54.1666666666667,4);
\draw[fill=color0,draw opacity=0] (axis cs:56.9444444444444,0) rectangle (axis cs:59.7222222222222,5);
\draw[fill=color0,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:65.2777777777778,1);
\draw[fill=color0,draw opacity=0] (axis cs:68.0555555555555,0) rectangle (axis cs:70.8333333333333,1);
\draw[fill=color0,draw opacity=0] (axis cs:73.6111111111111,0) rectangle (axis cs:76.3888888888889,1);
\draw[fill=color0,draw opacity=0] (axis cs:79.1666666666667,0) rectangle (axis cs:81.9444444444444,4);
\draw[fill=color0,draw opacity=0] (axis cs:84.7222222222222,0) rectangle (axis cs:87.5,10);
\draw[fill=color0,draw opacity=0] (axis cs:90.2777777777778,0) rectangle (axis cs:93.0555555555555,5);
\draw[fill=color0,draw opacity=0] (axis cs:95.8333333333333,0) rectangle (axis cs:98.6111111111111,14);
\end{axis}

\end{tikzpicture}

==> obj5_bbest_t_err_hist2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\scriptsize
\begin{axis}[
xlabel={Translation err [mm]},
ylabel={views},
xmin=-3.47222222222222, xmax=103.472222222222,
ymin=0, ymax=271.95,
width=\columnwidth,
height=\columnwidth,
xtick={0,25,50,75,100},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:1.38888888888889,0) rectangle (axis cs:4.16666666666667,207);
\draw[fill=color0,draw opacity=0] (axis cs:6.94444444444444,0) rectangle (axis cs:9.72222222222222,210);
\draw[fill=color0,draw opacity=0] (axis cs:12.5,0) rectangle (axis cs:15.2777777777778,240);
\draw[fill=color0,draw opacity=0] (axis cs:18.0555555555556,0) rectangle (axis cs:20.8333333333333,259);
\draw[fill=color0,draw opacity=0] (axis cs:23.6111111111111,0) rectangle (axis cs:26.3888888888889,231);
\draw[fill=color0,draw opacity=0] (axis cs:29.1666666666667,0) rectangle (axis cs:31.9444444444444,133);
\draw[fill=color0,draw opacity=0] (axis cs:34.7222222222222,0) rectangle (axis cs:37.5,85);
\draw[fill=color0,draw opacity=0] (axis cs:40.2777777777778,0) rectangle (axis cs:43.0555555555556,47);
\draw[fill=color0,draw opacity=0] (axis cs:45.8333333333333,0) rectangle (axis cs:48.6111111111111,28);
\draw[fill=color0,draw opacity=0] (axis cs:51.3888888888889,0) rectangle (axis cs:54.1666666666667,16);
\draw[fill=color0,draw opacity=0] (axis cs:56.9444444444444,0) rectangle (axis cs:59.7222222222222,20);
\draw[fill=color0,draw opacity=0] (axis cs:62.5,0) rectangle (axis cs:65.2777777777778,6);
\draw[fill=color0,draw opacity=0] (axis cs:68.0555555555555,0) rectangle (axis cs:70.8333333333333,11);
\draw[fill=color0,draw opacity=0] (axis cs:73.6111111111111,0) rectangle (axis cs:76.3888888888889,7);
\draw[fill=color0,draw opacity=0] (axis cs:79.1666666666667,0) rectangle (axis cs:81.9444444444444,7);
\draw[fill=color0,draw opacity=0] (axis cs:84.7222222222222,0) rectangle (axis cs:87.5,8);
\draw[fill=color0,draw opacity=0] (axis cs:90.2777777777778,0) rectangle (axis cs:93.0555555555555,6);
\draw[fill=color0,draw opacity=0] (axis cs:95.8333333333333,0) rectangle (axis cs:98.6111111111111,14);
\end{axis}

\end{tikzpicture}

==> z1.tikz <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{axis}[
xlabel={rotation angle [deg]},
ylabel={z1},
xmin=-18, xmax=378,
ymin=-1.09964982867241, ymax=1.09940223097801,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend entries={{z1: y},{z1: y @ scale = 0.6},{z1: y @ random translation}},
legend cell align={left}
]
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addplot [very thick, green!50.19607843137255!black, opacity=0.7]
table {%
0 -0.870365262031555
9.23076923076923 -0.975093305110931
18.4615384615385 -0.479809582233429
27.6923076923077 0.0510527528822422
36.9230769230769 0.654303729534149
46.1538461538461 0.92222648859024
55.3846153846154 0.983726143836975
64.6153846153846 0.831017136573792
73.8461538461538 0.29422852396965
83.0769230769231 -0.425079733133316
92.3076923076923 -0.870365262031555
101.538461538462 -0.796322464942932
110.769230769231 -0.324108719825745
120 0.237956970930099
129.230769230769 0.759101331233978
138.461538461538 0.991937696933746
147.692307692308 0.94775402545929
156.923076923077 0.701335728168488
166.153846153846 0.123516008257866
175.384615384615 -0.567686796188354
184.615384615385 -0.999692916870117
193.846153846154 -0.721905529499054
203.076923076923 -0.182790726423264
212.307692307692 0.345999658107758
221.538461538462 0.788688480854034
230.769230769231 0.997153401374817
240 0.914795696735382
249.230769230769 0.599163830280304
258.461538461538 -0.0400488339364529
267.692307692308 -0.870365262031555
276.923076923077 -0.975455462932587
286.153846153846 -0.622779726982117
295.384615384615 0.0510527528822422
304.615384615385 0.51299911737442
313.846153846154 0.92222648859024
323.076923076923 0.999085545539856
332.307692307692 0.831017136573792
341.538461538461 0.459094047546387
350.769230769231 -0.438419133424759
360 -0.870365262031555
};
\addplot [very thick, red, opacity=0.7, dashed]
table {%
0 -0.79953545331955
9.23076923076923 -0.831400811672211
18.4615384615385 -0.448578178882599
27.6923076923077 0.268102556467056
36.9230769230769 0.707609593868256
46.1538461538461 0.766650080680847
55.3846153846154 0.888265192508698
64.6153846153846 0.74179607629776
73.8461538461538 0.176251500844955
83.0769230769231 -0.623833477497101
92.3076923076923 -0.869403004646301
101.538461538462 -0.695741772651672
110.769230769231 -0.277245849370956
120 0.293956160545349
129.230769230769 0.665268123149872
138.461538461538 0.804492473602295
147.692307692308 0.893734574317932
156.923076923077 0.700767815113068
166.153846153846 0.141468465328217
175.384615384615 -0.574940860271454
184.615384615385 -0.929569065570831
193.846153846154 -0.59324324131012
203.076923076923 -0.168348804116249
212.307692307692 0.326462209224701
221.538461538462 0.618596196174622
230.769230769231 0.875596940517426
240 0.867485284805298
249.230769230769 0.568007588386536
258.461538461538 -0.0162110347300768
267.692307692308 -0.822062373161316
276.923076923077 -0.992038011550903
286.153846153846 -0.591395318508148
295.384615384615 -0.104116566479206
304.615384615385 0.477032542228699
313.846153846154 0.725046753883362
323.076923076923 0.941367566585541
332.307692307692 0.910088896751404
341.538461538461 0.461303532123566
350.769230769231 -0.381045550107956
360 -0.734779000282288
};
\addplot [very thick, blue, opacity=0.7, dashed]
table {%
0 -0.912014365196228
9.23076923076923 -0.932088017463684
18.4615384615385 -0.486162006855011
27.6923076923077 0.156060323119164
36.9230769230769 0.622016131877899
46.1538461538461 0.957151293754578
55.3846153846154 0.980969309806824
64.6153846153846 0.81073796749115
73.8461538461538 0.29637348651886
83.0769230769231 -0.53644186258316
92.3076923076923 -0.952829301357269
101.538461538462 -0.863821983337402
110.769230769231 -0.318656653165817
120 0.237155690789223
129.230769230769 0.749033391475677
138.461538461538 0.980664670467377
147.692307692308 0.955034613609314
156.923076923077 0.703853130340576
166.153846153846 0.0400237068533897
175.384615384615 -0.703634262084961
184.615384615385 -0.993806660175323
193.846153846154 -0.756892323493958
203.076923076923 -0.131376937031746
212.307692307692 0.373752892017365
221.538461538462 0.827586650848389
230.769230769231 0.996175825595856
240 0.935174703598022
249.230769230769 0.586285710334778
258.461538461538 -0.09526526927948
267.692307692308 -0.862291812896729
276.923076923077 -0.99026083946228
286.153846153846 -0.629620254039764
295.384615384615 -0.0127649279311299
304.615384615385 0.51507180929184
313.846153846154 0.91376930475235
323.076923076923 0.99944531917572
332.307692307692 0.878856539726257
341.538461538461 0.458964139223099
350.769230769231 -0.428029030561447
360 -0.899776101112366
};
\end{axis}

\end{tikzpicture}

==> z1_aae.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\huge
\begin{axis}[
xlabel={rotation angle [deg]},
ylabel={z1},
every axis x label/.style={
	at={(axis description cs:0.5,-0.15)},
	anchor=north,
},
every axis y label/.style={
	at={(axis description cs:-0.15,0.5)},
	rotate=90,anchor=south
},
xmin=0, xmax=360,
ymin=-1.09470237493515, ymax=1.09969390630722,
tick align=outside,
tick pos=left,
xtick={0,90,180,270,360},
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
]
\addplot [ultra thick, green!50.19607843137255!black, opacity=0.7]
table {%
0 -0.870365262031555
9.23076923076923 -0.975093305110931
18.4615384615385 -0.479809582233429
27.6923076923077 0.0510527528822422
36.9230769230769 0.654303729534149
46.1538461538461 0.92222648859024
55.3846153846154 0.983726143836975
64.6153846153846 0.831017136573792
73.8461538461538 0.29422852396965
83.0769230769231 -0.425079733133316
92.3076923076923 -0.870365262031555
101.538461538462 -0.796322464942932
110.769230769231 -0.324108719825745
120 0.237956970930099
129.230769230769 0.759101331233978
138.461538461538 0.991937696933746
147.692307692308 0.94775402545929
156.923076923077 0.701335728168488
166.153846153846 0.123516008257866
175.384615384615 -0.567686796188354
184.615384615385 -0.999692916870117
193.846153846154 -0.721905529499054
203.076923076923 -0.182790726423264
212.307692307692 0.345999658107758
221.538461538462 0.788688480854034
230.769230769231 0.997153401374817
240 0.914795696735382
249.230769230769 0.599163830280304
258.461538461538 -0.0400488339364529
267.692307692308 -0.870365262031555
276.923076923077 -0.975455462932587
286.153846153846 -0.622779726982117
295.384615384615 0.0510527528822422
304.615384615385 0.51299911737442
313.846153846154 0.92222648859024
323.076923076923 0.999085545539856
332.307692307692 0.831017136573792
341.538461538461 0.459094047546387
350.769230769231 -0.438419133424759
360 -0.870365262031555
};
\addplot [ultra thick, red, opacity=0.7, dashed]
table {%
0 -0.79953545331955
9.23076923076923 -0.831400811672211
18.4615384615385 -0.448578178882599
27.6923076923077 0.268102556467056
36.9230769230769 0.707609593868256
46.1538461538461 0.766650080680847
55.3846153846154 0.888265192508698
64.6153846153846 0.74179607629776
73.8461538461538 0.176251500844955
83.0769230769231 -0.623833477497101
92.3076923076923 -0.869403004646301
101.538461538462 -0.695741772651672
110.769230769231 -0.277245849370956
120 0.293956160545349
129.230769230769 0.665268123149872
138.461538461538 0.804492473602295
147.692307692308 0.893734574317932
156.923076923077 0.700767815113068
166.153846153846 0.141468465328217
175.384615384615 -0.574940860271454
184.615384615385 -0.929569065570831
193.846153846154 -0.59324324131012
203.076923076923 -0.168348804116249
212.307692307692 0.326462209224701
221.538461538462 0.618596196174622
230.769230769231 0.875596940517426
240 0.867485284805298
249.230769230769 0.568007588386536
258.461538461538 -0.0162110347300768
267.692307692308 -0.822062373161316
276.923076923077 -0.992038011550903
286.153846153846 -0.591395318508148
295.384615384615 -0.104116566479206
304.615384615385 0.477032542228699
313.846153846154 0.725046753883362
323.076923076923 0.941367566585541
332.307692307692 0.910088896751404
341.538461538461 0.461303532123566
350.769230769231 -0.381045550107956
360 -0.734779000282288
};
\addplot [ultra thick, blue, opacity=0.7, dashed]
table {%
0 -0.912014365196228
9.23076923076923 -0.932088017463684
18.4615384615385 -0.486162006855011
27.6923076923077 0.156060323119164
36.9230769230769 0.622016131877899
46.1538461538461 0.957151293754578
55.3846153846154 0.980969309806824
64.6153846153846 0.81073796749115
73.8461538461538 0.29637348651886
83.0769230769231 -0.53644186258316
92.3076923076923 -0.952829301357269
101.538461538462 -0.863821983337402
110.769230769231 -0.318656653165817
120 0.237155690789223
129.230769230769 0.749033391475677
138.461538461538 0.980664670467377
147.692307692308 0.955034613609314
156.923076923077 0.703853130340576
166.153846153846 0.0400237068533897
175.384615384615 -0.703634262084961
184.615384615385 -0.993806660175323
193.846153846154 -0.756892323493958
203.076923076923 -0.131376937031746
212.307692307692 0.373752892017365
221.538461538462 0.827586650848389
230.769230769231 0.996175825595856
240 0.935174703598022
249.230769230769 0.586285710334778
258.461538461538 -0.09526526927948
267.692307692308 -0.862291812896729
276.923076923077 -0.99026083946228
286.153846153846 -0.629620254039764
295.384615384615 -0.0127649279311299
304.615384615385 0.51507180929184
313.846153846154 0.91376930475235
323.076923076923 0.99944531917572
332.307692307692 0.878856539726257
341.538461538461 0.458964139223099
350.769230769231 -0.428029030561447
360 -0.899776101112366
};
\end{axis}

\end{tikzpicture}

==> z1_ae_mid.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\huge
\begin{axis}[
ylabel={z1},
%xlabel={rotation angle [deg]},
ylabel={z1},
every axis y label/.style={
	at={(axis description cs:-0.15,0.5)},
	rotate=90,anchor=south
},
xmin=0, xmax=360,
ymin=-1.09470237493515, ymax=1.09969390630722,
tick align=outside,
tick pos=left,
xtick={0,90,180,270,360},
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, green!50.19607843137255!black, opacity=0.7, forget plot]
table {%
0 0.994171440601349
9.23076923076923 0.99898898601532
18.4615384615385 0.779326975345612
27.6923076923077 0.961582660675049
36.9230769230769 -0.69080775976181
46.1538461538461 -0.21325720846653
55.3846153846154 0.175895154476166
64.6153846153846 0.467014998197556
73.8461538461538 0.769869267940521
83.0769230769231 0.946619391441345
92.3076923076923 0.994171440601349
101.538461538462 0.907527565956116
110.769230769231 0.859649777412415
120 0.786737561225891
129.230769230769 -0.292161792516708
138.461538461538 0.193697735667229
147.692307692308 0.237555950880051
156.923076923077 0.535309135913849
166.153846153846 0.80486649274826
175.384615384615 0.930059373378754
184.615384615385 0.914299666881561
193.846153846154 0.895997643470764
203.076923076923 0.396118879318237
212.307692307692 -0.994957089424133
221.538461538462 -0.637434720993042
230.769230769231 -0.128077253699303
240 0.424305409193039
249.230769230769 0.660383820533752
258.461538461538 0.834618449211121
267.692307692308 0.994171440601349
276.923076923077 0.997290074825287
286.153846153846 0.865739703178406
295.384615384615 0.961582660675049
304.615384615385 -0.845649003982544
313.846153846154 -0.21325720846653
323.076923076923 0.0539141893386841
332.307692307692 0.467014998197556
341.538461538461 0.692923605442047
350.769230769231 0.937107145786285
360 0.994171440601349
};
\addplot [ultra thick, red, opacity=0.7, dashed, forget plot]
table {%
0 0.91081690788269
9.23076923076923 0.958172023296356
18.4615384615385 0.946591794490814
27.6923076923077 0.96110874414444
36.9230769230769 0.94622814655304
46.1538461538461 0.882437586784363
55.3846153846154 0.796923041343689
64.6153846153846 0.753115773200989
73.8461538461538 0.851116538047791
83.0769230769231 0.90242737531662
92.3076923076923 0.91081690788269
101.538461538462 0.926050901412964
110.769230769231 0.953774213790894
120 0.958892166614532
129.230769230769 0.945202648639679
138.461538461538 0.859587132930756
147.692307692308 0.769328951835632
156.923076923077 0.752761542797089
166.153846153846 0.8467777967453
175.384615384615 0.884642481803894
184.615384615385 0.997358798980713
193.846153846154 0.921492218971252
203.076923076923 0.952597677707672
212.307692307692 0.961271524429321
221.538461538462 0.922319710254669
230.769230769231 0.810805380344391
240 0.769846022129059
249.230769230769 0.788207352161407
258.461538461538 0.847922682762146
267.692307692308 0.91081690788269
276.923076923077 0.994028508663177
286.153846153846 0.917502343654633
295.384615384615 0.964515686035156
304.615384615385 0.940130174160004
313.846153846154 0.880700886249542
323.076923076923 0.841343641281128
332.307692307692 0.77567332983017
341.538461538461 0.799918949604034
350.769230769231 0.915483891963959
360 0.91081690788269
};
\addplot [ultra thick, blue, opacity=0.7, dashed, forget plot]
table {%
0 0.556879460811615
9.23076923076923 0.662064611911774
18.4615384615385 0.258758753538132
27.6923076923077 0.570461571216583
36.9230769230769 0.723670482635498
46.1538461538461 0.261409789323807
55.3846153846154 0.801155865192413
64.6153846153846 0.978064894676208
73.8461538461538 0.834719955921173
83.0769230769231 0.191523522138596
92.3076923076923 0.161711618304253
101.538461538462 0.254533231258392
110.769230769231 0.9043830037117
120 0.999548077583313
129.230769230769 0.999948620796204
138.461538461538 0.995857656002045
147.692307692308 0.337354183197021
156.923076923077 0.441515207290649
166.153846153846 0.540768563747406
175.384615384615 0.567718327045441
184.615384615385 0.542390525341034
193.846153846154 0.751091599464417
203.076923076923 0.681029915809631
212.307692307692 0.588562488555908
221.538461538462 0.813160836696625
230.769230769231 0.982178390026093
240 0.906164824962616
249.230769230769 0.231224954128265
258.461538461538 0.320656687021255
267.692307692308 0.99797523021698
276.923076923077 0.915059983730316
286.153846153846 0.0422875545918941
295.384615384615 0.856416702270508
304.615384615385 0.521307647228241
313.846153846154 0.473534256219864
323.076923076923 0.910015881061554
332.307692307692 0.555698215961456
341.538461538461 0.997273564338684
350.769230769231 0.314454793930054
360 0.55700558423996
};
\end{axis}

\end{tikzpicture}

==> z1_ae_rand.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\huge
\begin{axis}[
ylabel={z1},
%xlabel={rotation angle [deg]},
every axis y label/.style={
	at={(axis description cs:-0.15,0.5)},
	rotate=90,anchor=south
},
xmin=0, xmax=360,
ymin=-1.09470237493515, ymax=1.09969390630722,
tick align=outside,
tick pos=left,
xtick={0,90,180,270,360},
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, green!50.19607843137255!black, opacity=0.7, forget plot]
table {%
0 -0.993383407592773
9.23076923076923 -0.666235327720642
18.4615384615385 -0.258563578128815
27.6923076923077 -0.0948017612099648
36.9230769230769 -0.0345274806022644
46.1538461538461 -0.132052272558212
55.3846153846154 -0.212084710597992
64.6153846153846 -0.34804230928421
73.8461538461538 -0.39956983923912
83.0769230769231 -0.884653627872467
92.3076923076923 -0.993383407592773
101.538461538462 -0.327665954828262
110.769230769231 -0.274191230535507
120 -0.118423752486706
129.230769230769 -0.0560745075345039
138.461538461538 -0.104383982717991
147.692307692308 -0.219025656580925
156.923076923077 -0.255235135555267
166.153846153846 -0.63641232252121
175.384615384615 -0.933544337749481
184.615384615385 -0.965695977210999
193.846153846154 -0.403659850358963
203.076923076923 -0.107606798410416
212.307692307692 0.0487858280539513
221.538461538462 -0.0431058257818222
230.769230769231 -0.108041197061539
240 -0.403236359357834
249.230769230769 -0.400935888290405
258.461538461538 -0.727642297744751
267.692307692308 -0.993383407592773
276.923076923077 -0.828488171100616
286.153846153846 -0.307363867759705
295.384615384615 -0.0948017612099648
304.615384615385 0.0247897803783417
313.846153846154 -0.132052272558212
323.076923076923 -0.0862478241324425
332.307692307692 -0.34804230928421
341.538461538461 -0.471784085035324
350.769230769231 -0.824225544929504
360 -0.993383407592773
};
\addplot [ultra thick, red, opacity=0.7, dashed, forget plot]
table {%
0 -0.686246514320374
9.23076923076923 -0.695610284805298
18.4615384615385 -0.664615452289581
27.6923076923077 -0.6628258228302
36.9230769230769 -0.685925424098969
46.1538461538461 -0.650201737880707
55.3846153846154 -0.669927954673767
64.6153846153846 -0.670828759670258
73.8461538461538 -0.662597477436066
83.0769230769231 -0.689926147460938
92.3076923076923 -0.686246514320374
101.538461538462 -0.672750890254974
110.769230769231 -0.659129500389099
120 -0.663612484931946
129.230769230769 -0.675131261348724
138.461538461538 -0.669033348560333
147.692307692308 -0.66722172498703
156.923076923077 -0.664245963096619
166.153846153846 -0.666699767112732
175.384615384615 -0.689550697803497
184.615384615385 -0.695738554000854
193.846153846154 -0.670084178447723
203.076923076923 -0.647148728370667
212.307692307692 -0.661815524101257
221.538461538462 -0.669012308120728
230.769230769231 -0.674086809158325
240 -0.670521318912506
249.230769230769 -0.66930741071701
258.461538461538 -0.662907004356384
267.692307692308 -0.686246514320374
276.923076923077 -0.694571554660797
286.153846153846 -0.665877282619476
295.384615384615 -0.646741330623627
304.615384615385 -0.67492401599884
313.846153846154 -0.642340958118439
323.076923076923 -0.684121489524841
332.307692307692 -0.679565906524658
341.538461538461 -0.660180985927582
350.769230769231 -0.681871175765991
360 -0.686246514320374
};
\addplot [ultra thick, blue, opacity=0.7, dashed, forget plot]
table {%
0 -0.770898103713989
9.23076923076923 0.00182325206696987
18.4615384615385 -0.34413954615593
27.6923076923077 -0.365553200244904
36.9230769230769 -0.868417620658875
46.1538461538461 -0.882582247257233
55.3846153846154 0.993793368339539
64.6153846153846 -0.193689420819283
73.8461538461538 -0.708338439464569
83.0769230769231 0.276629626750946
92.3076923076923 0.637715816497803
101.538461538462 -0.0737057253718376
110.769230769231 -0.976689696311951
120 -0.141309380531311
129.230769230769 -0.816475749015808
138.461538461538 0.00698873167857528
147.692307692308 -0.863076329231262
156.923076923077 0.929317772388458
166.153846153846 -0.102158553898335
175.384615384615 -0.214593082666397
184.615384615385 0.143456861376762
193.846153846154 -0.164940789341927
203.076923076923 0.882796227931976
212.307692307692 -0.810533761978149
221.538461538462 -0.198935598134995
230.769230769231 -0.233030959963799
240 -0.243293464183807
249.230769230769 -0.698858499526978
258.461538461538 -0.988217294216156
267.692307692308 0.597466945648193
276.923076923077 0.775664865970612
286.153846153846 0.0794311538338661
295.384615384615 -0.194250777363777
304.615384615385 0.778901815414429
313.846153846154 0.914871573448181
323.076923076923 -0.352955371141434
332.307692307692 -0.328127205371857
341.538461538461 -0.357623070478439
350.769230769231 0.993402659893036
360 -0.970343887805939
};
\end{axis}

\end{tikzpicture}

==> z2.tikz <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{axis}[
xlabel={rotation angle [deg]},
ylabel={z2},
xmin=-18, xmax=378,
ymin=-1.10192109644413, ymax=1.09925206005573,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend entries={{z2: y},{z2: y @ scale = 0.6},{z2: y @ random translation}},
legend cell align={left}
]
\addlegendimage{no markers, green!50.19607843137255!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addplot [very thick, green!50.19607843137255!black, opacity=0.7]
table {%
0 0.492406636476517
9.23076923076923 -0.221794947981834
18.4615384615385 -0.877372682094574
27.6923076923077 -0.998695909976959
36.9230769230769 -0.756231904029846
46.1538461538461 -0.386650294065475
55.3846153846154 0.179674103856087
64.6153846153846 0.556246817111969
73.8461538461538 0.955735087394714
83.0769230769231 0.905155897140503
92.3076923076923 0.492406636476517
101.538461538462 -0.604872286319733
110.769230769231 -0.946019887924194
120 -0.971275746822357
129.230769230769 -0.650972545146942
138.461538461538 -0.126726314425468
147.692307692308 0.319001853466034
156.923076923077 0.712831139564514
166.153846153846 0.992342591285706
175.384615384615 0.823244631290436
184.615384615385 -0.0247820541262627
193.846153846154 -0.691991567611694
203.076923076923 -0.983151853084564
212.307692307692 -0.938234567642212
221.538461538462 -0.614793062210083
230.769230769231 -0.075399674475193
240 0.403916716575623
249.230769230769 0.800626456737518
258.461538461538 0.999197781085968
267.692307692308 0.492406636476517
276.923076923077 -0.220196917653084
286.153846153846 -0.782397210597992
295.384615384615 -0.998695909976959
304.615384615385 -0.85838919878006
313.846153846154 -0.386650294065475
323.076923076923 0.0427547320723534
332.307692307692 0.556246817111969
341.538461538461 0.888387739658356
350.769230769231 0.898770689964294
360 0.492406636476517
};
\addplot [very thick, red, opacity=0.7, dashed]
table {%
0 0.389654338359833
9.23076923076923 -0.253565013408661
18.4615384615385 -0.824757099151611
27.6923076923077 -0.990434169769287
36.9230769230769 -0.665586769580841
46.1538461538461 -0.286244988441467
55.3846153846154 0.175207003951073
64.6153846153846 0.650999784469604
73.8461538461538 0.900573492050171
83.0769230769231 0.931883633136749
92.3076923076923 0.423704355955124
101.538461538462 -0.527175962924957
110.769230769231 -0.885324001312256
120 -0.878199875354767
129.230769230769 -0.628830015659332
138.461538461538 -0.0691161006689072
147.692307692308 0.320285379886627
156.923076923077 0.697411179542542
166.153846153846 0.988571465015411
175.384615384615 0.750863969326019
184.615384615385 -0.0535352304577827
193.846153846154 -0.6277015209198
203.076923076923 -1.00186777114868
212.307692307692 -0.874188601970673
221.538461538462 -0.565432786941528
230.769230769231 -0.0544717982411385
240 0.340980887413025
249.230769230769 0.738310754299164
258.461538461538 0.841007232666016
267.692307692308 0.400632858276367
276.923076923077 -0.118898078799248
286.153846153846 -0.683422684669495
295.384615384615 -0.995773077011108
304.615384615385 -0.802426755428314
313.846153846154 -0.355017066001892
323.076923076923 -0.0539322756230831
332.307692307692 0.403337627649307
341.538461538461 0.92145174741745
350.769230769231 0.849914252758026
360 0.358095198869705
};
\addplot [very thick, blue, opacity=0.7, dashed]
table {%
0 0.410158336162567
9.23076923076923 -0.362231999635696
18.4615384615385 -0.873868703842163
27.6923076923077 -0.987747490406036
36.9230769230769 -0.783004403114319
46.1538461538461 -0.289588272571564
55.3846153846154 0.194163054227829
64.6153846153846 0.585409224033356
73.8461538461538 0.955072104930878
83.0769230769231 0.843937277793884
92.3076923076923 0.30350661277771
101.538461538462 -0.503797173500061
110.769230769231 -0.947870194911957
120 -0.971471607685089
129.230769230769 -0.662532269954681
138.461538461538 -0.195695549249649
147.692307692308 0.296494483947754
156.923076923077 0.710345566272736
166.153846153846 0.999198734760284
175.384615384615 0.710562229156494
184.615384615385 0.111122764647007
193.846153846154 -0.653539538383484
203.076923076923 -0.991332471370697
212.307692307692 -0.927528262138367
221.538461538462 -0.561338007450104
230.769230769231 -0.087370902299881
240 0.354186713695526
249.230769230769 0.810104370117188
258.461538461538 0.995451867580414
267.692307692308 0.506411671638489
276.923076923077 -0.139224678277969
286.153846153846 -0.776903033256531
295.384615384615 -0.999918520450592
304.615384615385 -0.857147037982941
313.846153846154 -0.406233578920364
323.076923076923 0.0333028063178062
332.307692307692 0.477086186408997
341.538461538461 0.888454854488373
350.769230769231 0.903765022754669
360 0.436351835727692
};
\end{axis}

\end{tikzpicture}

==> z2_aae.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\huge
\begin{axis}[
xlabel={rotation angle [deg]},
ylabel={z2},
every axis x label/.style={
	at={(axis description cs:0.5,-0.15)},
	anchor=north,
},
every axis y label/.style={
	at={(axis description cs:-0.15,0.5)},
	rotate=90,anchor=south
},
xmin=0, xmax=360,
ymin=-1.09470237493515, ymax=1.09969390630722,
tick align=outside,
tick pos=left,
xtick={0,90,180,270,360},
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
]
\addplot [ultra thick, green!50.19607843137255!black, opacity=0.7]
table {%
0 0.492406636476517
9.23076923076923 -0.221794947981834
18.4615384615385 -0.877372682094574
27.6923076923077 -0.998695909976959
36.9230769230769 -0.756231904029846
46.1538461538461 -0.386650294065475
55.3846153846154 0.179674103856087
64.6153846153846 0.556246817111969
73.8461538461538 0.955735087394714
83.0769230769231 0.905155897140503
92.3076923076923 0.492406636476517
101.538461538462 -0.604872286319733
110.769230769231 -0.946019887924194
120 -0.971275746822357
129.230769230769 -0.650972545146942
138.461538461538 -0.126726314425468
147.692307692308 0.319001853466034
156.923076923077 0.712831139564514
166.153846153846 0.992342591285706
175.384615384615 0.823244631290436
184.615384615385 -0.0247820541262627
193.846153846154 -0.691991567611694
203.076923076923 -0.983151853084564
212.307692307692 -0.938234567642212
221.538461538462 -0.614793062210083
230.769230769231 -0.075399674475193
240 0.403916716575623
249.230769230769 0.800626456737518
258.461538461538 0.999197781085968
267.692307692308 0.492406636476517
276.923076923077 -0.220196917653084
286.153846153846 -0.782397210597992
295.384615384615 -0.998695909976959
304.615384615385 -0.85838919878006
313.846153846154 -0.386650294065475
323.076923076923 0.0427547320723534
332.307692307692 0.556246817111969
341.538461538461 0.888387739658356
350.769230769231 0.898770689964294
360 0.492406636476517
};
\addplot [ultra thick, red, opacity=0.7, dashed]
table {%
0 0.389654338359833
9.23076923076923 -0.253565013408661
18.4615384615385 -0.824757099151611
27.6923076923077 -0.990434169769287
36.9230769230769 -0.665586769580841
46.1538461538461 -0.286244988441467
55.3846153846154 0.175207003951073
64.6153846153846 0.650999784469604
73.8461538461538 0.900573492050171
83.0769230769231 0.931883633136749
92.3076923076923 0.423704355955124
101.538461538462 -0.527175962924957
110.769230769231 -0.885324001312256
120 -0.878199875354767
129.230769230769 -0.628830015659332
138.461538461538 -0.0691161006689072
147.692307692308 0.320285379886627
156.923076923077 0.697411179542542
166.153846153846 0.988571465015411
175.384615384615 0.750863969326019
184.615384615385 -0.0535352304577827
193.846153846154 -0.6277015209198
203.076923076923 -1.00186777114868
212.307692307692 -0.874188601970673
221.538461538462 -0.565432786941528
230.769230769231 -0.0544717982411385
240 0.340980887413025
249.230769230769 0.738310754299164
258.461538461538 0.841007232666016
267.692307692308 0.400632858276367
276.923076923077 -0.118898078799248
286.153846153846 -0.683422684669495
295.384615384615 -0.995773077011108
304.615384615385 -0.802426755428314
313.846153846154 -0.355017066001892
323.076923076923 -0.0539322756230831
332.307692307692 0.403337627649307
341.538461538461 0.92145174741745
350.769230769231 0.849914252758026
360 0.358095198869705
};
\addplot [ultra thick, blue, opacity=0.7, dashed]
table {%
0 0.410158336162567
9.23076923076923 -0.362231999635696
18.4615384615385 -0.873868703842163
27.6923076923077 -0.987747490406036
36.9230769230769 -0.783004403114319
46.1538461538461 -0.289588272571564
55.3846153846154 0.194163054227829
64.6153846153846 0.585409224033356
73.8461538461538 0.955072104930878
83.0769230769231 0.843937277793884
92.3076923076923 0.30350661277771
101.538461538462 -0.503797173500061
110.769230769231 -0.947870194911957
120 -0.971471607685089
129.230769230769 -0.662532269954681
138.461538461538 -0.195695549249649
147.692307692308 0.296494483947754
156.923076923077 0.710345566272736
166.153846153846 0.999198734760284
175.384615384615 0.710562229156494
184.615384615385 0.111122764647007
193.846153846154 -0.653539538383484
203.076923076923 -0.991332471370697
212.307692307692 -0.927528262138367
221.538461538462 -0.561338007450104
230.769230769231 -0.087370902299881
240 0.354186713695526
249.230769230769 0.810104370117188
258.461538461538 0.995451867580414
267.692307692308 0.506411671638489
276.923076923077 -0.139224678277969
286.153846153846 -0.776903033256531
295.384615384615 -0.999918520450592
304.615384615385 -0.857147037982941
313.846153846154 -0.406233578920364
323.076923076923 0.0333028063178062
332.307692307692 0.477086186408997
341.538461538461 0.888454854488373
350.769230769231 0.903765022754669
360 0.436351835727692
};
\end{axis}

\end{tikzpicture}

==> z2_ae_mid.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\huge
\begin{axis}[
ylabel={z1},
%xlabel={rotation angle [deg]},
ylabel={z2},
every axis y label/.style={
	at={(axis description cs:-0.15,0.5)},
	rotate=90,anchor=south
},
xmin=0, xmax=360,
ymin=-1.09470237493515, ymax=1.09969390630722,
tick align=outside,
tick pos=left,
xtick={0,90,180,270,360},
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, green!50.19607843137255!black, opacity=0.7, forget plot]
table {%
0 -0.107810899615288
9.23076923076923 0.0449541099369526
18.4615384615385 0.626617550849915
27.6923076923077 0.274515509605408
36.9230769230769 -0.7230384349823
46.1538461538461 -0.976996064186096
55.3846153846154 -0.984408855438232
64.6153846153846 -0.8842493891716
73.8461538461538 -0.638201653957367
83.0769230769231 -0.322353541851044
92.3076923076923 -0.107810899615288
101.538461538462 0.419992506504059
110.769230769231 0.510883748531342
120 -0.617287635803223
129.230769230769 -0.956368923187256
138.461538461538 -0.981061279773712
147.692307692308 -0.971373856067657
156.923076923077 -0.84465616941452
166.153846153846 -0.593455910682678
175.384615384615 -0.367409348487854
184.615384615385 0.405038625001907
193.846153846154 0.444058746099472
203.076923076923 0.918199241161346
212.307692307692 -0.100301317870617
221.538461538462 -0.770504355430603
230.769230769231 -0.991764187812805
240 -0.905519187450409
249.230769230769 -0.750928223133087
258.461538461538 -0.550828516483307
267.692307692308 -0.107810899615288
276.923076923077 0.0735695213079453
286.153846153846 0.500494539737701
295.384615384615 0.274515509605408
304.615384615385 -0.533739328384399
313.846153846154 -0.976996064186096
323.076923076923 -0.998545587062836
332.307692307692 -0.8842493891716
341.538461538461 -0.721010982990265
350.769230769231 -0.349042028188705
360 -0.107810899615288
};
\addplot [ultra thick, red, opacity=0.7, dashed, forget plot]
table {%
0 -0.412810415029526
9.23076923076923 -0.286192804574966
18.4615384615385 -0.322434484958649
27.6923076923077 -0.276170194149017
36.9230769230769 -0.323500096797943
46.1538461538461 -0.470429539680481
55.3846153846154 -0.60408079624176
64.6153846153846 -0.657887995243073
73.8461538461538 -0.524976849555969
83.0769230769231 -0.430842041969299
92.3076923076923 -0.412810415029526
101.538461538462 -0.377398818731308
110.769230769231 -0.300524175167084
120 -0.283770561218262
129.230769230769 -0.326484382152557
138.461538461538 -0.510989189147949
147.692307692308 -0.638852834701538
156.923076923077 -0.65829336643219
166.153846153846 -0.53194671869278
175.384615384615 -0.46627002954483
184.615384615385 -0.0726315602660179
193.846153846154 -0.388396829366684
203.076923076923 -0.304232835769653
212.307692307692 -0.275602966547012
221.538461538462 -0.386427789926529
230.769230769231 -0.585315823554993
240 -0.638229608535767
249.230769230769 -0.615409791469574
258.461538461538 -0.530119955539703
267.692307692308 -0.412810415029526
276.923076923077 -0.109120637178421
286.153846153846 -0.397730499505997
295.384615384615 -0.264025717973709
304.615384615385 -0.340815663337708
313.846153846154 -0.473672807216644
323.076923076923 -0.540500581264496
332.307692307692 -0.631134629249573
341.538461538461 -0.600108027458191
350.769230769231 -0.402354717254639
360 -0.412810415029526
};
\addplot [ultra thick, blue, opacity=0.7, dashed, forget plot]
table {%
0 -0.830593407154083
9.23076923076923 -0.74944669008255
18.4615384615385 -0.965941965579987
27.6923076923077 -0.821324288845062
36.9230769230769 -0.690145671367645
46.1538461538461 -0.965227901935577
55.3846153846154 -0.598455727100372
64.6153846153846 -0.208300545811653
73.8461538461538 -0.550674617290497
83.0769230769231 -0.981487989425659
92.3076923076923 -0.986838102340698
101.538461538462 -0.967063963413239
110.769230769231 -0.426721721887589
120 -0.0300623849034309
129.230769230769 -0.0101397652179003
138.461538461538 0.090926006436348
147.692307692308 -0.941377818584442
156.923076923077 -0.897253811359406
166.153846153846 -0.841171383857727
175.384615384615 -0.823222935199738
184.615384615385 -0.84012645483017
193.846153846154 -0.660197973251343
203.076923076923 -0.732255578041077
212.307692307692 -0.808451771736145
221.538461538462 -0.582038938999176
230.769230769231 -0.187950909137726
240 -0.422924697399139
249.230769230769 -0.97290027141571
258.461538461538 -0.947195529937744
267.692307692308 0.0636040344834328
276.923076923077 -0.40331768989563
286.153846153846 -0.999105453491211
295.384615384615 -0.516285240650177
304.615384615385 -0.853368759155273
313.846153846154 -0.880775392055511
323.076923076923 -0.414573460817337
332.307692307692 -0.831384062767029
341.538461538461 -0.0737925693392754
350.769230769231 -0.949272453784943
360 -0.830508708953857
};
\end{axis}

\end{tikzpicture}

==> z2_ae_rand.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\huge
\begin{axis}[
%xlabel={rotation angle [deg]},
ylabel={z2},
every axis y label/.style={
	at={(axis description cs:-0.15,0.5)},
	rotate=90,anchor=south
},
xmin=0, xmax=360,
ymin=-1.09470237493515, ymax=1.09969390630722,
tick align=outside,
tick pos=left,
xtick={0,90,180,270,360},
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black}
]
\addplot [ultra thick, green!50.19607843137255!black, opacity=0.7, forget plot]
table {%
0 -0.114844754338264
9.23076923076923 -0.745741546154022
18.4615384615385 -0.965994238853455
27.6923076923077 -0.995496213436127
36.9230769230769 -0.999403774738312
46.1538461538461 -0.99124276638031
55.3846153846154 -0.977251291275024
64.6153846153846 -0.937478840351105
73.8461538461538 -0.916702806949615
83.0769230769231 -0.466248840093613
92.3076923076923 -0.114844754338264
101.538461538462 -0.94479364156723
110.769230769231 -0.96167516708374
120 -0.992963194847107
129.230769230769 -0.998426616191864
138.461538461538 -0.994537055492401
147.692307692308 -0.975719153881073
156.923076923077 -0.9668790102005
166.153846153846 -0.77134907245636
175.384615384615 -0.358461856842041
184.615384615385 -0.259675443172455
193.846153846154 -0.91490912437439
203.076923076923 -0.994193494319916
212.307692307692 -0.998809278011322
221.538461538462 -0.999070525169373
230.769230769231 -0.994146406650543
240 -0.915095865726471
249.230769230769 -0.916106164455414
258.461538461538 -0.685956716537476
267.692307692308 -0.114844754338264
276.923076923077 -0.560006499290466
286.153846153846 -0.951592147350311
295.384615384615 -0.995496213436127
304.615384615385 -0.999692678451538
313.846153846154 -0.99124276638031
323.076923076923 -0.996273756027222
332.307692307692 -0.937478840351105
341.538461538461 -0.881714105606079
350.769230769231 -0.56626158952713
360 -0.114844754338264
};
\addplot [ultra thick, red, opacity=0.7, dashed, forget plot]
table {%
0 -0.727369070053101
9.23076923076923 -0.718419373035431
18.4615384615385 -0.747185587882996
27.6923076923077 -0.748773574829102
36.9230769230769 -0.727671802043915
46.1538461538461 -0.7597616314888
55.3846153846154 -0.742426037788391
64.6153846153846 -0.741612255573273
73.8461538461538 -0.74897563457489
83.0769230769231 -0.72387969493866
92.3076923076923 -0.727369070053101
101.538461538462 -0.739869117736816
110.769230769231 -0.752029418945312
120 -0.748076558113098
129.230769230769 -0.737697541713715
138.461538461538 -0.743232369422913
147.692307692308 -0.744859099388123
156.923076923077 -0.747514069080353
166.153846153846 -0.745326399803162
175.384615384615 -0.724237501621246
184.615384615385 -0.718295156955719
193.846153846154 -0.742285132408142
203.076923076923 -0.762363851070404
212.307692307692 -0.749666690826416
221.538461538462 -0.743251323699951
230.769230769231 -0.738652050495148
240 -0.741890251636505
249.230769230769 -0.742985606193542
258.461538461538 -0.748701691627502
267.692307692308 -0.727369070053101
276.923076923077 -0.719423532485962
286.153846153846 -0.746061265468597
295.384615384615 -0.762709438800812
304.615384615385 -0.73788720369339
313.846153846154 -0.766418993473053
323.076923076923 -0.729368090629578
332.307692307692 -0.733614444732666
341.538461538461 -0.751106560230255
350.769230769231 -0.731472313404083
360 -0.727369070053101
};
\addplot [ultra thick, blue, opacity=0.7, dashed, forget plot]
table {%
0 -0.636958479881287
9.23076923076923 0.999998331069946
18.4615384615385 0.938918471336365
27.6923076923077 -0.930790424346924
36.9230769230769 0.495833426713943
46.1538461538461 0.47015792131424
55.3846153846154 -0.111241795122623
64.6153846153846 -0.981062948703766
73.8461538461538 0.70587295293808
83.0769230769231 0.960976660251617
92.3076923076923 -0.770271718502045
101.538461538462 0.99728000164032
110.769230769231 -0.21465602517128
120 -0.989965438842773
129.230769230769 -0.577379703521729
138.461538461538 -0.999975621700287
147.692307692308 -0.505073547363281
156.923076923077 -0.369281113147736
166.153846153846 -0.994768142700195
175.384615384615 -0.976703464984894
184.615384615385 0.989656567573547
193.846153846154 -0.986303508281708
203.076923076923 -0.469756096601486
212.307692307692 0.585691928863525
221.538461538462 -0.980012536048889
230.769230769231 -0.972469329833984
240 0.969952762126923
249.230769230769 0.715259969234467
258.461538461538 -0.153057605028152
267.692307692308 0.801893532276154
276.923076923077 -0.631144881248474
286.153846153846 0.996840357780457
295.384615384615 -0.980951964855194
304.615384615385 -0.627145886421204
313.846153846154 0.403744965791702
323.076923076923 0.935640156269073
332.307692307692 0.944633543491364
341.538461538461 -0.933866024017334
350.769230769231 -0.114678479731083
360 0.241728648543358
};
\end{axis}

\end{tikzpicture}
